Stopping Criteria for Value Iteration on Concurrent Stochastic Reachability and Safety Games

We consider two-player zero-sum concurrent stochastic games (CSGs) played on graphs with reachability and safety objectives. These include degenerate classes such as Markov decision processes or turn-based stochastic games, which can be solved by linear or quadratic programming; however, in practice, value iteration (VI) outperforms the other approaches and is the most implemented method. Similarly, for CSGs, this practical performance makes VI an attractive alternative to the standard theoretical solution via the existential theory of reals. VI starts with an under-approximation of the sought values for each state and iteratively updates them, traditionally terminating once two consecutive approximations are $\epsilon$-close. However, this stopping criterion lacks guarantees on the precision of the approximation, which is the goal of this work. We provide bounded (a.k.a. interval) VI for CSGs: it complements standard VI with a converging sequence of over-approximations and terminates once the over- and under-approximations are $\epsilon$-close.

==> figures/chaterjee_2012_example_3.tex <==
\begin{tikzpicture}[
	state/.style={draw,circle, minimum size = 0.5cm, align=center},
	stochSt/.style={draw,circle, fill=black, minimum size = 0.1cm, inner sep=0pt},
	transition/.style={->, black, -{Stealth[length=2mm]}, align=center},
	exit/.style={->, dashed, black, -{Stealth[length=2mm]}, align=center},
	invalid/.style={draw,rectangle,fill=black!30,minimum width=2cm,minimum height=1cm},
	every label/.append style = {font=\small}
	]
	
	\node (start) at (5,-1) {};
	\node[state] (S4) at (0,0) {\scalebox{1.3}{$s_4$}};
	\node[state,right of=S4, xshift=2cm] (S3)  {\scalebox{1.3}{$s_3$}};
	\node[state,left of=S4, xshift=-2cm] (S5)  {\scalebox{1.3}{$s_5$}};
	\node[state,right of=S3, xshift=2cm] (S0)  {\scalebox{1.3}{$s_0$}};
	\node[state, fill=lipicsYellow, right of=S0, xshift=2cm,yshift=-1.5cm] (S1)  {\scalebox{1.3}{$s_1$}};
	\node[state,right of=S0, xshift=2cm,yshift=1.5cm] (S2)  {\scalebox{1.3}{$s_2$}};
	\node[stochSt, right of=S0, xshift=0.5cm, yshift=0cm] (stoch) {};

	\draw[transition] (start) to (S0);
	\draw[transition] (S4) edge[bend left=20] node[above,align=center, yshift=0.1cm]{\scalebox{1.3}{$(\square, \mathsf{c})$}} (S3);
	\draw[transition] (S3) edge[bend left=20]  node[below,yshift=-0.1cm] {\scalebox{1.3}{$(\mathsf{b},\square)$}} (S4);
	\draw[transition] (S4) edge[bend left=0] node[above,align=center, yshift=0.1cm]{\scalebox{1.3}{$(\square, \mathsf{d})$}} (S5);
	\draw[transition] (S3) edge[bend left=0] node[above,align=center, yshift=0.1cm]{\scalebox{1.3}{$(\mathsf{a}, \square)$}} (S0);
	\draw[-] (S0) edge[bend left=0] node[above,align=center, yshift=0.1cm]{\scalebox{1.3}{$(\mathsf{a}, \mathsf{d})$}} (stoch);
	\draw[transition] (stoch) edge[bend left=50] (S0);
	\draw[transition] (stoch) edge[bend left=20] (S1);
	\draw[transition] (S0) edge[bend right=40] node[left,align=center, xshift=-0.3cm]{\scalebox{1.3}{$(\mathsf{a}, \mathsf{c})$, $(\mathsf{b},\mathsf{d})$}} (S1);
	\draw[transition] (S0) edge[bend left=40] node[left,align=center, xshift=-0.3cm]{\scalebox{1.3}{$(\mathsf{b}, \mathsf{c})$}} (S2);
	
	
	\draw[transition] (S2) edge[in=60,out=10,looseness=8] node[above]{\scalebox{1.3}{$(\square, \square)$}} (S2);
	\draw[transition] (S1) edge[in=60,out=10,looseness=8] node[above]{\scalebox{1.3}{$(\square, \square)$}} (S1);
	\draw[transition] (S5) edge[in=160,out=110,looseness=8] node[above]{\scalebox{1.3}{$(\square, \square)$}} (S5);
\end{tikzpicture}


==> figures/example_game_1.tex <==
\begin{tikzpicture}[
state/.style={draw,circle, minimum size = 1.3cm, align=center},
stochSt/.style={draw,circle, fill=black, minimum size = 0.1cm, inner sep=0pt},
transition/.style={->, black, -{Stealth[length=2mm]}, align=center},
invalid/.style={draw,rectangle,fill=black!30,minimum width=2cm,minimum height=1cm},
every label/.append style = {font=\small}
]

	\node (Start) at (-1.5, 0) {};
    \node[state] (S0) at (0,0) {\scalebox{1.3}{$\state[\mathsf{hide}]$}};
    \node[stochSt, right of=S0, xshift=3cm] (stoch) {};
    \node[state, fill=lipicsYellow ,right of=stoch, xshift=2cm, yshift=1cm] (S1)  {\scalebox{1.3}{$\state[\mathsf{home}]$}};
    \node[state,right of=stoch, xshift=2cm, yshift=-1.5cm] (S2)  {\scalebox{1.3}{$\state[\mathsf{wet}]$}};

    \draw[transition] (S0) edge[bend left=25] node[above]{\scalebox{1.3}{$(\mathsf{hide},\mathsf{throw})$}} (S1);
    \draw[transition] (S0) edge[bend right=25] node[below,yshift=-0.15cm] {\scalebox{1.3}{$(\mathsf{run},\mathsf{throw})$}} (S2);
    \draw[transition] (stoch) edge[bend right=20] (S0);
    \draw[-] (S0) to node[below,yshift=0cm]{\scalebox{1.3}{$(\mathsf{run},\mathsf{wait})$}} (stoch);
    \draw[transition] (stoch) to (S1); 
    \draw[transition] (stoch) to (S2);
    \draw[transition] (S0) edge[in=150,out=100,looseness=5] node[above]{\scalebox{1.3}{$(\mathsf{hide},\mathsf{wait})$}} (S0);
    \draw[transition] (S1) edge[in=30,out=70,looseness=5] node[above]{\scalebox{1.3}{$(\square, \square)$}} (S1);
    \draw[transition] (S2) edge[in=30,out=70,looseness=5] node[above,yshift=0cm]{\scalebox{1.3}{$(\square, \square)$}} (S2);
    \draw[transition] (Start) to (S0);
\end{tikzpicture}


==> figures/game_non_monotonicity.tex <==
\begin{tikzpicture}[
	state/.style={draw,circle, minimum size = 0.5cm, align=center},
	stochSt/.style={draw,circle, fill=black, minimum size = 0.1cm, inner sep=0pt},
	transition/.style={->, black, -{Stealth[length=2mm]}, align=center},
	exit/.style={->, black, -{Stealth[length=2mm]}, align=center},
	invalid/.style={draw,rectangle,fill=black!30,minimum width=2cm,minimum height=1cm},
	every label/.append style = {font=\small}
	]
	
	\node (start) at (-1,0){};
	\node[state] (S0) at (0,0) {\scalebox{1.3}{$s_0$}};
	\node[state,right of=S0, xshift=3cm] (S1)  {\scalebox{1.3}{$s_1$}};
	\node[cloud, right of=S1, xshift=3cm, yshift=1cm, draw =black, fill = lipicsGray!20, minimum width = 2cm, minimum height = 1cm] (c2) {\scalebox{1.3}{$\beta$}};
		\node[cloud, above of=S1, yshift=1cm, draw =black, fill = lipicsGray!20, minimum width = 2cm, minimum height = 1cm] (c1) {\scalebox{1.3}{$\alpha$}};
		\node[cloud, below of=c2, xshift=0cm, yshift=-1cm, draw =black, fill = lipicsGray!20, minimum width = 2cm, minimum height = 1cm] (c3) {\scalebox{1.3}{$\gamma$}};
	
	\draw[transition] (start) to (S0);
	
	\draw[transition] (S0) edge[bend left=10] node[above,align=center, yshift=0.0cm]{\scalebox{1.3}{$(\square, \square)$}} (S1);
	
	\draw[transition] (S1) edge[bend left=0] node[left,align=center, yshift=0cm]{\scalebox{1.3}{($\mathsf{a}, \mathsf{d}$)}} (c1);
	
	
	\draw[exit] (S1) to node[above,align=center,xshift=-0.15cm, yshift=0cm]{\scalebox{1.3}{$(\mathsf{b}, \mathsf{e})$}\\\scalebox{1.3}{$(\mathsf{c}, \mathsf{e})$}} (c2);
	
	  \draw[transition] (S1) edge[in=280,out=230,looseness=5] node[below]{\scalebox{1.3}{$(\mathsf{a},\mathsf{e})$}} (S1);
	
	\draw[transition] (S1) edge[bend left=10]  node[below,yshift=0cm] {\scalebox{1.3}{$(\mathsf{b}, \mathsf{d})$}} (S0);
	
	\draw[exit] (S1) edge[bend left=0] node[above,yshift=-0.15cm, xshift=0.5cm,align=center]{\scalebox{1.3}{$(\mathsf{c}, \mathsf{d})$}} (c3);	
	
	
\end{tikzpicture}


==> figures/three_states_mec.tex <==
\begin{tikzpicture}[
state/.style={draw,circle, minimum size = 0.5cm, align=center},
stochSt/.style={draw,circle, fill=black, minimum size = 0.1cm, inner sep=0pt},
transition/.style={->, black, -{Stealth[length=2mm]}, align=center},
exit/.style={->, black, -{Stealth[length=2mm]}, align=center},
invalid/.style={draw,rectangle,fill=black!30,minimum width=2cm,minimum height=1cm},
every label/.append style = {font=\small}
]

	\node (start) at (0.5, 1) {};
    \node[state] (S0) at (0,0) {\scalebox{1.3}{$s_0$}};
    \node[state,right of=S0, xshift=4cm, yshift=2.5cm] (S1)  {\scalebox{1.3}{$s_1$}};
    \node[state,right of=S0, xshift=4cm, yshift=-2.5cm] (S2)  {\scalebox{1.3}{$s_2$}};
    \node[stochSt, above of=S2, xshift=-0.8cm, yshift=0cm] (stoch) {};
    \node[stochSt, below of=S1, xshift=0cm, yshift=-1.5cm] (stoch3) {};
    \node[stochSt, below of=S0, xshift=-1.5cm, yshift=0cm] (stoch4) {};
    \node[cloud, left of=S0, xshift=-3.5cm, draw =black, fill = lipicsGray!20, minimum width = 2cm, minimum height = 1cm] (c1) {\scalebox{1.3}{$\alpha$}};
    \node[cloud, right of=S2, xshift=3cm, draw =black, fill = lipicsGray!20, minimum width = 2cm, minimum height = 1cm] (c2) {\scalebox{1.3}{$\gamma$}};
    \node[cloud, right of=S1, xshift=3cm, draw =black, fill = lipicsGray!20, minimum width = 2cm, minimum height = 1cm] (c3) {\scalebox{1.3}{$\beta$}};
    
    \draw[transition] (start) to (S0);

    \draw[transition] (S0) edge[bend left=10] node[above,align=center, yshift=0.1cm]{\scalebox{1.3}{$\mathsf{a}_1 \mathsf{d}_2$}} (S1);
    \draw[transition] (S0) edge[in=160,out=110,looseness=8] node[above]{\scalebox{1.3}{$\mathsf{a}_1 \mathsf{d}_1$}} (S0);
    \draw[exit] (S0) to node[above,align=center]{\scalebox{1.3}{$\mathsf{a}_2 \mathsf{d}_2$}} (c1);
    \draw[-] (S0) edge[bend left=15]  node[above,xshift=-0.3cm] {\scalebox{1.3}{$\mathsf{a}_2 \mathsf{d}_1$}} (stoch4); 
    	\draw[exit] (stoch4) edge[bend left=15] (c1.south);
    	\draw[exit] (stoch4) edge[bend right=70] (S0.south);
    
    \draw[exit] (S1) to node[above,align=center]{\scalebox{1.3}{$\mathsf{b}_1 \mathsf{e}_2$}} (c3);
    \draw[transition] (S1) edge[bend left=10]  node[below,yshift=-0.1cm] {\scalebox{1.3}{$\mathsf{b}_2 \mathsf{e}_2$}} (S0);
    \draw[-] (S1) edge[bend right=0]  node[right,xshift=-0.13cm,yshift=0.3cm] {\scalebox{1.3}{$\mathsf{b}_2 \mathsf{e}_1$}} (stoch3);
    	\draw[transition] (stoch3) edge[bend left=0] (S2);
    	\draw[transition] (stoch3) edge[bend right=75] ([yshift=-0.2cm, xshift=-0.04cm]S1.east);
    \draw[exit] (S1) edge[bend left=35] node[right,align=center,xshift=0.1cm]{\scalebox{1.3}{$\mathsf{b}_1 \mathsf{e}_1$}} (c2.north);	
    	
	\draw[exit] (S2) to node[above,align=center]{\scalebox{1.3}{$\mathsf{c}_2 \mathsf{f}_1$}} (c2);   
	\draw[transition] (S2) edge[bend left=20]  node[left,yshift=-0.2cm] {\scalebox{1.3}{$\mathsf{c}_1 \mathsf{f}_1$}} (S0); 	
    \draw[-] (S2) edge[bend right=0]  node[left] {\scalebox{1.3}{$\mathsf{c}_1 \mathsf{f}_2$}} (stoch);
    	\draw[transition] (stoch) edge[bend right=10] (S0.east);
    	\draw[transition] (stoch) edge[bend left=10] (S1);
    	\draw[transition] (S2) edge[in=20,out=70,looseness=8] node[above, yshift=0cm]{\scalebox{1.3}{$\mathsf{c}_2 \mathsf{f}_2$}} (S2);

\end{tikzpicture}


==> figures/three_states_mec_deflating_1.tex <==
\begin{tikzpicture}[
state/.style={draw,circle, minimum size = 0.5cm, align=center},
stochSt/.style={draw,circle, fill=black, minimum size = 0.1cm, inner sep=0pt},
transition/.style={->, black, -{Stealth[length=2mm]}, align=center},
exit/.style={->, black, -{Stealth[length=2mm]}, align=center},
invalid/.style={draw,rectangle,fill=black!30,minimum width=2cm,minimum height=1cm},
every label/.append style = {font=\small}
]

    \node[state] (S0) at (0,0) {\scalebox{1.3}{$s_0$}};
    \node[state,right of=S0, xshift=4cm] (S1)  {\scalebox{1.3}{$s_1$}};
    \node[stochSt, below of=S0, xshift=-1.5cm, yshift=0cm] (stoch4) {};
    \node[cloud, left of=S0, xshift=-2.5cm, draw =black, fill = lipicsGray!20, minimum width = 2cm, minimum height = 1cm] (c1) {\scalebox{1.3}{$\alpha$}};
    \node[cloud, right of=S1, xshift=3cm, yshift=-1cm, draw =black, fill = lipicsGray!20, minimum width = 2cm, minimum height = 1cm] (c2) {\scalebox{1.3}{$\gamma$}};
    \node[cloud, right of=S1, xshift=3cm, yshift=1cm, draw =black, fill = lipicsGray!20, minimum width = 2cm, minimum height = 1cm] (c3) {\scalebox{1.3}{$\beta$}};

    \draw[transition] (S0) edge[bend left=10] node[above,align=center, yshift=0.1cm]{\scalebox{1.3}{$\mathsf{a}_1 \mathsf{d}_2$}} (S1);
    \draw[transition] (S0) edge[in=160,out=110,looseness=8] node[above]{\scalebox{1.3}{$\mathsf{a}_1 \mathsf{d}_1$}} (S0);
    \draw[exit] (S0) to node[above,align=center]{\scalebox{1.3}{$\mathsf{a}_2 \mathsf{d}_2$}} (c1);
    \draw[-] (S0) edge[bend left=15]  node[above,xshift=-0.2cm] {\scalebox{1.3}{$\mathsf{a}_2 \mathsf{d}_1$}} (stoch4); 
    	\draw[exit] (stoch4) edge[bend left=15] (c1.south);
    	\draw[exit] (stoch4) edge[bend right=70] (S0.south);
    
    \draw[exit] (S1) to node[above,align=center]{\scalebox{1.3}{$\mathsf{b}_1 \mathsf{e}_2$}} (c3);
    \draw[transition] (S1) edge[bend left=10]  node[below,yshift=-0.1cm] {\scalebox{1.3}{$\mathsf{b}_2 \mathsf{e}_2$}} (S0);
    \draw[exit] (S1) edge[bend left=0] node[above,align=center]{\scalebox{1.3}{$\mathsf{b}_1 \mathsf{e}_1$}} (c2);	
    	 	


\end{tikzpicture}


==> figures/three_states_mec_deflating_2.tex <==
\begin{tikzpicture}[
state/.style={draw,circle, minimum size = 0.5cm, align=center},
stochSt/.style={draw,circle, fill=black, minimum size = 0.1cm, inner sep=0pt},
transition/.style={->, black, -{Stealth[length=2mm]}, align=center},
exit/.style={->, black, -{Stealth[length=2mm]}, align=center},
invalid/.style={draw,rectangle,fill=black!30,minimum width=2cm,minimum height=1cm},
every label/.append style = {font=\small}
]

    \node[state] (S0) at (0,0) {\scalebox{1.3}{$s_0$}};
    \node[stochSt, below of=S0, xshift=-1.5cm, yshift=0cm] (stoch4) {};
    \node[cloud, left of=S0, xshift=-2.5cm, draw =black, fill = lipicsGray!20, minimum width = 2cm, minimum height = 1cm] (c1) {\scalebox{1.3}{$\alpha$}};

    \draw[transition] (S0) edge[in=160,out=110,looseness=8] node[above]{\scalebox{1.3}{$\mathsf{a}_1 \mathsf{d}_1$}} (S0);
    \draw[exit] (S0) to node[above,align=center]{\scalebox{1.3}{$\mathsf{a}_2 \mathsf{d}_2$}} (c1);
    \draw[-] (S0) edge[bend left=15]  node[above,xshift=-0.2cm] {\scalebox{1.3}{$\mathsf{a}_2 \mathsf{d}_1$}} (stoch4); 
    	\draw[exit] (stoch4) edge[bend left=15] (c1.south);
    	\draw[exit] (stoch4) edge[bend right=70] (S0.south);
\end{tikzpicture}

